Flexible Market for Smart Grid: Coordinated Trading of Contingent Contracts

A coordinated trading process is proposed as a design for an electricity market with significant uncertainty, perhaps from renewables. In this process, groups of agents propose to the system operator (SO) a contingent buy and sell trade that is balanced, i.e. the sum of demand bids and the sum of supply bids are equal. The SO accepts the proposed trade if no network constraint is violated or curtails it until no violation occurs. Each proposed trade is accepted or curtailed as it is presented. The SO also provides guidance to help future proposed trades meet network constraints. The SO does not set prices, and there is no requirement that different trades occur simultaneously or clear at uniform prices. Indeed, there is no price-setting mechanism. However, if participants exploit opportunities for gain, the trading process will lead to an efficient allocation of energy and to the discovery of locational marginal prices (LMPs). The great flexibility in the proposed trading process and the low communication and control burden on the SO may make the process suitable for coordinating producers and consumers in the distribution system.

==> fig/twoBusExampleQ.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Thu Feb 26 21:39:15 PST 2015
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{0cm}{0cm}}
\pgfpathlineto{\pgfqpoint{18.344cm}{0cm}}
\pgfpathlineto{\pgfqpoint{18.344cm}{5.433cm}}
\pgfpathlineto{\pgfqpoint{0cm}{5.433cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{0cm}}
\pgfpathlineto{\pgfqpoint{18.344cm}{0cm}}
\pgfpathlineto{\pgfqpoint{18.344cm}{5.433cm}}
\pgfpathlineto{\pgfqpoint{0cm}{5.433cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{rgb}{1,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{-0.723cm}{6.262cm}}
\pgfpathlineto{\pgfqpoint{39.917cm}{6.262cm}}
\pgfpathlineto{\pgfqpoint{39.917cm}{-19.597cm}}
\pgfpathlineto{\pgfqpoint{-0.723cm}{-19.597cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfsetroundcap
\pgfsetroundjoin
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.115cm}{2.54cm}}
\pgfpathlineto{\pgfqpoint{12.629cm}{2.54cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.353mm}
\pgfpathmoveto{\pgfqpoint{1.683cm}{4.555cm}}
\pgfpathcurveto{\pgfqpoint{1.979cm}{4.231cm}}{\pgfqpoint{1.979cm}{3.706cm}}{\pgfqpoint{1.683cm}{3.383cm}}
\pgfpathcurveto{\pgfqpoint{1.387cm}{3.059cm}}{\pgfqpoint{0.906cm}{3.059cm}}{\pgfqpoint{0.61cm}{3.383cm}}
\pgfpathcurveto{\pgfqpoint{0.314cm}{3.706cm}}{\pgfqpoint{0.314cm}{4.231cm}}{\pgfqpoint{0.61cm}{4.555cm}}
\pgfpathcurveto{\pgfqpoint{0.906cm}{4.879cm}}{\pgfqpoint{1.387cm}{4.879cm}}{\pgfqpoint{1.683cm}{4.555cm}}
\pgfusepath{stroke}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=1.086cm,y=3.889cm,rotate=0]{\fontsize{16}{11.76}\selectfont{G1}}
\definecolor{eps2pgf_color}{rgb}{0.317884,0.317825,0.317864}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.904cm}{4.586cm}}
\pgfpathlineto{\pgfqpoint{5.115cm}{4.586cm}}
\pgfpathlineto{\pgfqpoint{5.115cm}{0.459cm}}
\pgfpathlineto{\pgfqpoint{4.904cm}{0.459cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.904cm}{4.586cm}}
\pgfpathlineto{\pgfqpoint{5.115cm}{4.586cm}}
\pgfpathlineto{\pgfqpoint{5.115cm}{0.459cm}}
\pgfpathlineto{\pgfqpoint{4.904cm}{0.459cm}}
\pgfpathclose
\pgfusepath{stroke}
\definecolor{eps2pgf_color}{rgb}{0.317884,0.317825,0.317864}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{12.629cm}{4.586cm}}
\pgfpathlineto{\pgfqpoint{12.841cm}{4.586cm}}
\pgfpathlineto{\pgfqpoint{12.841cm}{0.459cm}}
\pgfpathlineto{\pgfqpoint{12.629cm}{0.459cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{12.629cm}{4.586cm}}
\pgfpathlineto{\pgfqpoint{12.841cm}{4.586cm}}
\pgfpathlineto{\pgfqpoint{12.841cm}{0.459cm}}
\pgfpathlineto{\pgfqpoint{12.629cm}{0.459cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.423mm}
\pgfpathmoveto{\pgfqpoint{1.922cm}{3.945cm}}
\pgfpathlineto{\pgfqpoint{2.176cm}{3.945cm}}
\pgfpathlineto{\pgfqpoint{4.904cm}{3.945cm}}
\pgfpathlineto{\pgfqpoint{4.904cm}{3.854cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.923cm}{1.199cm}}
\pgfpathlineto{\pgfqpoint{4.904cm}{1.192cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.841cm}{3.986cm}}
\pgfpathlineto{\pgfqpoint{15.822cm}{3.979cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.841cm}{1.199cm}}
\pgfpathlineto{\pgfqpoint{15.822cm}{1.192cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.353mm}
\pgfpathmoveto{\pgfqpoint{15.84cm}{1.658cm}}
\pgfpathlineto{\pgfqpoint{17.956cm}{1.658cm}}
\pgfpathlineto{\pgfqpoint{17.956cm}{0.776cm}}
\pgfpathlineto{\pgfqpoint{15.84cm}{0.776cm}}
\pgfpathclose
\pgfusepath{stroke}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=16.899cm,y=1.217cm,rotate=0]{\fontsize{16}{11.76}\selectfont{Load}}
\pgftext[x=8.881cm,y=2.963cm,rotate=0]{\fontsize{16}{11.76}\selectfont{Limit = 120}}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{1.7cm}{1.803cm}}
\pgfpathcurveto{\pgfqpoint{1.997cm}{1.48cm}}{\pgfqpoint{1.997cm}{0.955cm}}{\pgfqpoint{1.7cm}{0.631cm}}
\pgfpathcurveto{\pgfqpoint{1.404cm}{0.307cm}}{\pgfqpoint{0.924cm}{0.307cm}}{\pgfqpoint{0.628cm}{0.631cm}}
\pgfpathcurveto{\pgfqpoint{0.332cm}{0.955cm}}{\pgfqpoint{0.332cm}{1.48cm}}{\pgfqpoint{0.628cm}{1.803cm}}
\pgfpathcurveto{\pgfqpoint{0.924cm}{2.127cm}}{\pgfqpoint{1.404cm}{2.127cm}}{\pgfqpoint{1.7cm}{1.803cm}}
\pgfusepath{stroke}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=1.16cm,y=1.14cm,rotate=0]{\fontsize{16}{11.76}\selectfont{G2}}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{17.135cm}{4.555cm}}
\pgfpathcurveto{\pgfqpoint{17.431cm}{4.231cm}}{\pgfqpoint{17.431cm}{3.706cm}}{\pgfqpoint{17.135cm}{3.383cm}}
\pgfpathcurveto{\pgfqpoint{16.838cm}{3.059cm}}{\pgfqpoint{16.358cm}{3.059cm}}{\pgfqpoint{16.062cm}{3.383cm}}
\pgfpathcurveto{\pgfqpoint{15.766cm}{3.706cm}}{\pgfqpoint{15.766cm}{4.231cm}}{\pgfqpoint{16.062cm}{4.555cm}}
\pgfpathcurveto{\pgfqpoint{16.358cm}{4.879cm}}{\pgfqpoint{16.838cm}{4.879cm}}{\pgfqpoint{17.135cm}{4.555cm}}
\pgfusepath{stroke}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=16.593cm,y=3.891cm,rotate=0]{\fontsize{16}{11.76}\selectfont{G3}}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{3.228cm}{3.951cm}}
\pgfpathlineto{\pgfqpoint{3.69cm}{3.951cm}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfqpoint{3.972cm}{3.951cm}}
\pgfpathlineto{\pgfqpoint{3.69cm}{4.057cm}}
\pgfpathlineto{\pgfqpoint{3.69cm}{3.845cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfpathmoveto{\pgfqpoint{3.972cm}{3.951cm}}
\pgfpathlineto{\pgfqpoint{3.69cm}{4.057cm}}
\pgfpathlineto{\pgfqpoint{3.69cm}{3.845cm}}
\pgfpathclose
\pgfusepath{stroke}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=3.255cm,y=4.582cm,rotate=0]{\fontsize{16}{11.76}\selectfont{$p_1$}}
\pgfsetdash{}{0cm}
\pgfsetroundcap
\pgfsetroundjoin
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{3.237cm}{1.199cm}}
\pgfpathlineto{\pgfqpoint{3.699cm}{1.199cm}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfqpoint{3.981cm}{1.199cm}}
\pgfpathlineto{\pgfqpoint{3.699cm}{1.305cm}}
\pgfpathlineto{\pgfqpoint{3.699cm}{1.094cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfpathmoveto{\pgfqpoint{3.981cm}{1.199cm}}
\pgfpathlineto{\pgfqpoint{3.699cm}{1.305cm}}
\pgfpathlineto{\pgfqpoint{3.699cm}{1.094cm}}
\pgfpathclose
\pgfusepath{stroke}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=3.321cm,y=1.832cm,rotate=0]{\fontsize{16}{11.76}\selectfont{$p_2$}}
\pgfsetdash{}{0cm}
\pgfsetroundcap
\pgfsetroundjoin
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{14.205cm}{3.986cm}}
\pgfpathlineto{\pgfqpoint{14.667cm}{3.986cm}}
\pgfpathlineto{\pgfqpoint{14.667cm}{3.986cm}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfqpoint{13.923cm}{3.986cm}}
\pgfpathlineto{\pgfqpoint{14.205cm}{3.881cm}}
\pgfpathlineto{\pgfqpoint{14.205cm}{4.092cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfpathmoveto{\pgfqpoint{13.923cm}{3.986cm}}
\pgfpathlineto{\pgfqpoint{14.205cm}{3.881cm}}
\pgfpathlineto{\pgfqpoint{14.205cm}{4.092cm}}
\pgfpathclose
\pgfusepath{stroke}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=13.939cm,y=4.601cm,rotate=0]{\fontsize{16}{11.76}\selectfont{$p_3$}}
\pgfsetdash{}{0cm}
\pgfsetroundcap
\pgfsetroundjoin
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{14.214cm}{1.199cm}}
\pgfpathlineto{\pgfqpoint{14.676cm}{1.199cm}}
\pgfpathlineto{\pgfqpoint{14.676cm}{1.199cm}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfqpoint{13.932cm}{1.199cm}}
\pgfpathlineto{\pgfqpoint{14.214cm}{1.094cm}}
\pgfpathlineto{\pgfqpoint{14.214cm}{1.305cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfpathmoveto{\pgfqpoint{13.932cm}{1.199cm}}
\pgfpathlineto{\pgfqpoint{14.214cm}{1.094cm}}
\pgfpathlineto{\pgfqpoint{14.214cm}{1.305cm}}
\pgfpathclose
\pgfusepath{stroke}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=13.952cm,y=1.832cm,rotate=0]{\fontsize{16}{11.76}\selectfont{$p_4$}}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}

